Analyzing Occupancy-Driven Thermal Dynamics in Smart Buildings

The fact that a proper HVAC control strategy can reduce the energy consumption of a building by up to 45% has driven significant research in demand-based HVAC control. This paper presents a novel framework for modeling and analysis of thermal dynamics in smart buildings that incorporates building's thermal properties, a stochastic occupancy model and heating strategies. Each zone of a building is modeled with the help of discrete time Markov rewards formalism where the states represent the occupancy of that zone (either occupied or empty), and the state rewards incorporate the thermal dynamics and heating strategy. To demonstrate the applicability of our proposed framework, we evaluate and compare six different heating strategies for the two zone scenario of a university building. The obtained quantitative results from the PRISM probabilistic model checker show that one of the evaluated control strategies (viz. selective strategy) satisfies our requirement in terms of maintaining the occupants' comfort while being up to 13.5 times more cost effective when compared to the other evaluated strategies. Such evaluations demonstrate the framework's ability to assist in selecting the control strategy tailored around the occupancy pattern and building's thermal property.

==> Figure/InhomoMRM.tikz <==
\begin{tikzpicture}[font=\sffamily]

% Setup the style for the states
\tikzset{node style/.style={state, 
		minimum width=1cm,
		line width=0.5mm,
		fill=white!20!white}}

% Draw the states
\node[node style, initial left, fill = black!30!green] at (0, 0)  (s0)     {$s_1$};
\node[node style, fill = yellow!30] at (4, 0)  (s1)     {$s_2$};


\draw[every loop,auto=right,line width=0.5mm,>=latex,draw=black,fill=black]
%(s0) edge[bend right=20, auto=right] node [above, yshift=1pt] {$\mathtt{[T_{EO}]}$} node [below, xshift = -5pt] {$P_{12}(t)$} (s1)
%(s1) edge[bend right=20, auto=right] node [above, yshift=5pt] {$\mathtt{[T_{OE}]}$} node [below, xshift = -5pt] {$P_{21}(t)$} (s0)

%(s1) edge [loop above] node [right, yshift=-2pt, xshift=6pt] {$\mathtt{[T_{OO}]}$} node {$P_{22}(t)$} (s1)
%(s0) edge [loop above] node [left, yshift=-2pt, xshift=-6pt] {$\mathtt{[T_{EE}]}$} node {$P_{11}(t)$} (s0);

(s0) edge[bend right=20, auto=right]  node [below, xshift = -5pt] {$P_{vf}^k$} (s1)
(s1) edge[bend right=20, auto=right]  node [below, xshift = -5pt] {$P_{fv}^k$} (s0)

(s1) edge [loop above]  node {$P_{ff}^k$} (s1)
(s0) edge [loop above] node {$P_{vv}^k$} (s0);

\end{tikzpicture}

==> Figure/Occ1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=\textwidth,
%height=4.46cm,
%at={(2.239cm,0cm)},
width=\textwidth,
height=2.15in,
%at={(2.239in,0.602in)},
legend pos=south east,
scale only axis,
xmin=8,
xmax=17,
xlabel style={font=\color{white!15!black}},
xtick ={8,9,10,11,12,13,14,15,16,17},
xlabel={Time},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$P(\mathcal{R}^{k+1} = occupied | \mathcal{R}^{k} = empty)$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=mycolor2,line width=1.5pt]
  table[row sep=crcr]{%
8	0.00\\
9	0.40\\
10	0.50\\
11	0.50\\
12	0.30\\
13	0.60\\
14	0.40\\
15	0.30\\
16	0.70\\
17	0.40\\
};
\addlegendentry{Zone 1}

\addplot [color=mycolor1,dashed,line width=1.5pt]
  table[row sep=crcr]{%
8	0.00\\
9	0.8\\
10	0.7\\
11	0.6\\
12	0.1\\
13	0.1\\
14	0.75\\
15	0.30\\
16	0.30\\
17	0.20\\
};
\addlegendentry{Zone 2}


\end{axis}


\end{tikzpicture}%

==> Figure/Occ2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=\textwidth,
%height=4.46cm,
%at={(2.239cm,0.602cm)},
width=\textwidth,
height=2.15in,
%at={(2.239in,0.602in)},
legend pos=south east,
scale only axis,
xmin=8,
xmax=17,
xtick ={8,9,10,11,12,13,14,15,16,17},
xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$P(\mathcal{R}^{k+1} = empty | \mathcal{R}^{k} = occupied)$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor2,line width=1.5pt]
  table[row sep=crcr]{%
8	1.00\\
9	0.60\\
10	0.43\\
11	0.48\\
12	0.70\\
13	0.50\\
14	0.70\\
15	0.80\\
16	0.80\\
17	0.70\\
};
\addlegendentry{Zone 1}

\addplot [color=mycolor1,dashed,line width=1.5pt]
  table[row sep=crcr]{%
8	1.00\\
9	0.20\\
10	0.85\\
11	0.72\\
12	0.10\\
13	0.10\\
14	0.50\\
15	0.50\\
16	0.39\\
17	0.07\\
};
\addlegendentry{Zone 2}

\end{axis}
\end{tikzpicture}%

==> Figure/room.tikz <==
\begin{tikzpicture}[font=\sffamily]

% Setup the style for the states
\tikzset{node style/.style={state, 
		minimum width=1cm,
		line width=0.5mm,
		fill=white!20!white}}

% Draw the states
\node[node style, initial above, fill = black!30!green] at (0, 0)  (s0)     {$s_0^0$};
\node[node style, fill = yellow!30] at (2, -2)  (s1)     {$s_1^1$};
\node[node style, fill = black!30!green] at (2,  2)  (s2)     {$s_2^1$};
\node[node style, fill = black!30!green] at (6, 2)   (s4) {$s_4^2$};
\node[node style, fill = yellow!30] at (6,-2)   (s3) {$s_3^2$};
\node[node style, fill = black!30!green] at (11, 2)  (sN) {$s_{2n}^K$};
\node[node style, fill = yellow!30] at (11,-2)  (sN-1) {$s_{2n-1}^K$};
\node[]           at (9, 2) (dots1) {\Large  $\dots\dots$};
\node[]           at (9,-2) (dots2) {\Large $\dots\dots$};
\node[node style, fill = lightgray] at (13,0)  (sN+1) {$s_{2n+1}^{K+1}$}; %sink node
%
\draw[every loop,auto=right,line width=0.5mm,>=latex,draw=black,fill=black]
(s0) edge[bend right=20, auto=right] node  [above, yshift=5pt] {$t_1$} node [below, xshift = -5pt] {$p_{vf}^{1}$} (s1) 
(s0) edge[bend left=20,  auto=right]  node [above, yshift=5pt] {$t_1$} node [below,yshift=-5pt, xshift = 5pt] {$p_{vv}^{1}$} (s2) 
(s2) edge[right=20, auto=right] node  [above] {$t_2$} node [below] {$p_{vv}^{2}$} (s4) 
(s2) edge[bend right=20, auto=right] node  [above, yshift=6pt] {$t_2$} node [below, yshift=22pt,xshift = -25pt] {$p_{vf}^{2}$} (s3) 
(s1) edge[bend right=20, auto=right] node  [above, yshift=6pt] {$t_2$} node [below, yshift=22pt, xshift = 28pt] {$p_{fv}^{2}$} (s4) 
(s1) edge[right=20, auto=right] node  [above] {$t_2$} node [below] {$p_{ff}^{2}$} (s3)
(s4) edge[right=10, auto=right] node  [above] {$t_3$} node [below] {$p_{vv}^{3}$} (dots1) 
(s4) edge[bend right=10, auto=right] node  [above, yshift=6pt] {$t_3$} node [below, yshift=5pt,xshift = -14pt] {$p_{vf}^{3}$} (dots2) 
(s3) edge[right=10, auto=right] node  [above] {$t_3$} node [below] {$p_{ff}^{3}$} (dots2) 
(s3) edge[bend right=10, auto=right] node  [above, yshift=15pt] {$t_3$} node [below, yshift=24pt,xshift = 27pt] {$p_{fv}^{3}$} (dots1) 
(dots1) edge[right=10, auto=right] node  [above] {$t_K$} node [below] {$p_{vv}^{k}$} (sN) 
(dots1) edge[bend right=10, auto=right] node  [above, yshift=18pt, xshift = -2pt] {$t_K$} node [below, yshift=5pt,xshift = -9pt] {$p_{vf}^{k}$} (sN-1) 
(dots2) edge[right=10, auto=right] node  [above] {$t_K$} node [below] {$p_{ff}^{k}$} (sN-1) 
(dots2) edge[bend right=10, auto=right] node  [above, yshift=15pt] {$t_K$} node [below, yshift=24pt,xshift = 27pt] {$p_{fv}^{k}$} (sN)

%(sN-1) edge [loop above] node {1} (sN-1)
%(sN) edge [loop above] node {1} (sN)

(sN-1) edge   [bend right=10, auto=right]  node [above, xshift=-7pt]{$t_{K+1}$} node [below]{1} (sN+1) %to the sink node
(sN)   edge   [bend left=10, auto=right]   node [above, xshift= 5pt]{$t_{K+1}$} node [below]{1} (sN+1);  %to the sink node

\end{tikzpicture}

==> Figure/temp_2rm_result.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=2.15in,
at={(2.239in,0.602in)},
legend pos=south east,
scale only axis,
xmin=8,
xmax=17,
xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymin=15,
ymax=20,
xtick ={8,9,10,11,12,13,14,15,16,17},
ylabel style={font=\color{white!15!black}},
ylabel={Expected temperature (\degree C)},
ytick ={12,13,14,15,16,17,18,19,20},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left,draw=white!15!black},
legend pos=north west
]
\addplot [color=mycolor2,line width = 1.5pt]
  table[row sep=crcr]{%
8  18\\
9  17.400199999999998\\
10 17.364972\\
11 17.6457958772\\
12 18.002298797504\\
13 18.26200651711408\\
14 18.57091262969024\\
15 18.686886333122\\
16 18.898563030795724\\
17 19.294468909963662\\
};
\addlegendentry{Zone 1}




\addplot [color=mycolor1,dashed,line width=1.5pt]
  table[row sep=crcr]{%
8  16\\
9  16.6014\\
10 17.4016\\
11 17.964662660400002\\
12 18.357550089328\\
13 18.32077655976656\\
14 18.373037918724638\\
15 18.94016956915704\\
16 19.25236419650532\\
17 19.249059960463658\\
};
\addlegendentry{Zone 2}
\end{axis}
\end{tikzpicture}%


==> Figure/temp_S2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=2.15in,
at={(2.239in,0.602in)},
legend pos=south east,
scale only axis,
xmin=8,
xmax=17,
xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymin=14,
ymax=32,
xtick ={8,9,10,11,12,13,14,15,16,17},
ylabel style={font=\color{white!15!black}},
ylabel={Expected temperature (\degree C)},
%ytick ={12,13,14,15,16,17,18,19,20},
ytick ={12,14,16,18,20,22,24,26,28,30},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left,draw=white!15!black},
legend pos=north west
]
\addplot [color=mycolor2,line width = 1.5pt]
  table[row sep=crcr]{%
8  18\\
9  17.400199999999998\\
10 18.459822000000003\\
11 19.9570003622\\
12 21.578394737504\\
13 23.12236008211408\\
14 24.723262184690242\\
15 26.134351533122\\
16 27.642359325795724\\
17 29.335082479963656\\
};
\addlegendentry{Zone 1}


\addplot [color=mycolor1,dashed,line width=1.5pt]
  table[row sep=crcr]{%
8  16\\
9  16.6014\\
10 18.901600000000002\\
11 20.8428340554\\
12 22.565234364328\\
13 23.838526514766556\\
14 25.19311518872464\\
15 27.05945449915704\\
16 28.669641336505318\\
17 29.69482353046366\\
};
\addlegendentry{Zone 2}
\end{axis}
\end{tikzpicture}%


==> Figure/temp_S3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=2.15in,
at={(2.239in,0.602in)},
legend pos=south east,
scale only axis,
xmin=8,
xmax=17,
xlabel style={font=\color{white!15!black}},
xtick ={8,9,10,11,12,13,14,15,16,17},
xlabel={Time},
ymin=14,
ymax=26,
ylabel style={font=\color{white!15!black}},
%ytick ={18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34},
ytick ={14,16,18,20,22,24,26},
ylabel={Expected temperature (\degree C)},
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={legend cell align=left, align=left,draw=white!15!black},
legend pos=north west
]
\addplot [color=mycolor2,line width=1.5pt]
  table[row sep=crcr]{%
8   18\\
9	17.400199999999998\\
10	18.459822000000003\\
11	19.5071503622\\
12	20.498994737504\\
13	21.34171008211408\\
14	22.21271218469024\\
15	22.882351533121998\\
16	23.644409325795724\\
17	24.58938247996366\\
};
\addlegendentry{Zone 1}



\addplot [color=mycolor1,dashed,line width=1.5pt]
  table[row sep=crcr]{%
8   16\\
9	16.6014\\
10	17.4016\\
11	18.293884055400003\\
12	19.147484364327997\\
13	19.62397651476656\\
14	20.21041518872464\\
15	21.32015449915704\\
16	22.17824133650532\\
17	23.44912353046366\\
};
\addlegendentry{Zone 2}
\end{axis}
\end{tikzpicture}%












==> Figure/temp_S4.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=2.15in,
at={(2.239in,0.602in)},
legend pos=south east,
scale only axis,
xmin=8,
xmax=17,
xtick ={8,9,10,11,12,13,14,15,16,17},
xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymin=14,
ymax=27,
ylabel style={font=\color{white!15!black}},
ylabel={Expected temperature (\degree C)},
%ytick ={18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38},
ytick ={14,16,18,20,22,24,26,28,30,32,34},
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={legend cell align=left, align=left,draw=white!15!black},
legend pos=north west
]
\addplot [color=mycolor2,line width=1.5pt]
  table[row sep=crcr]{%
8   18\\
9	17.400199999999998\\
10	17.364972\\
11	18.095645877199996\\
12	19.081698797503996\\
13	20.04265651711408\\
14	21.081462629690243\\
15	21.938886333122003\\
16	22.89651303079572\\
17	24.04016890996366\\
};
\addlegendentry{Zone 1}


\addplot [color=mycolor1,dashed,line width=1.5pt]
  table[row sep=crcr]{%
8   16\\
9	16.6014\\
10	18.901600000000002\\
11	20.5136126604\\
12	21.775300089328002\\
13	22.53532655976656\\
14	23.35573791872464\\
15	24.67946956915704\\
16	25.74376419650532\\
17	25.494759960463657\\
};
\addlegendentry{Zone 2}
\end{axis}
\end{tikzpicture}%


==> Figure/temp_S5.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=2.15in,
at={(2.239in,0.602in)},
legend pos=south east,
scale only axis,
xmin=8,
xmax=17,
xlabel style={font=\color{white!15!black}},
xtick ={8,9,10,11,12,13,14,15,16,17},
xlabel={Time},
ymin=14,
ymax=27,
ylabel style={font=\color{white!15!black}},
ylabel={Expected temperature (\degree C)},
ytick ={14,16,18,20,22,24,26,28},
%ytick ={18,20,22,24,26,28,30,32},
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={legend cell align=left, align=left,draw=white!15!black},
legend pos=north west
]
\addplot [color=mycolor2,line width=1.5pt]
  table[row sep=crcr]{%
8   18\\
9	17.400199999999998\\
10	18.459822000000003\\
11	18.8621503622\\
12	20.362040252503995\\
13	20.762618627114083\\
14	22.222650074690243\\
15	22.482614088122002\\
16	23.84663157079572\\
17	24.387013939963662\\
};
\addlegendentry{Zone 1}


\addplot [color=mycolor1,dashed,line width=1.5pt]
  table[row sep=crcr]{%
8   16\\
9	16.6014\\
10	18.901600000000002\\
11	19.3428340554\\
12	21.187062969327997\\
13	21.009013634766557\\
14	22.50487811372464\\
15	22.927614304157043\\
16	24.682196601505318\\
17	24.341604990463658\\
};
\addlegendentry{Zone 2}
\end{axis}
\end{tikzpicture}%


==> Figure/temp_S6.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=2.15in,
at={(2.239in,0.602in)},
legend pos=south east,
scale only axis,
xmin=8,
xmax=17,
xlabel style={font=\color{white!15!black}},
xtick ={8,9,10,11,12,13,14,15,16,17},
xlabel={Time},
ymin=14,
ymax=26,
ylabel style={font=\color{white!15!black}},
ylabel={Expected temperature (\degree C)},
ytick ={14,16,18,20,22,24,26},
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={legend cell align=left, align=left,draw=white!15!black},
legend pos=north west
]
\addplot [color=mycolor2,line width=1.5pt]
  table[row sep=crcr]{%
8   18\\
9	18.49505\\
10	19.676176485000006\\
11	20.127041817199995\\
12	20.551447877504\\
13	20.838260132114083\\
14	21.15802426469024\\
15	21.278333073122\\
16	21.491711400795722\\
17	21.88830603496366\\
};
\addlegendentry{Zone 1}


\addplot [color=mycolor1,dashed,line width=1.5pt]
  table[row sep=crcr]{%
8   16\\
9	18.1014\\
10	20.279771394999997\\
11	20.672346935400004\\
12	20.997128649328\\
13	20.933169554766557\\
14	20.97457289372464\\
15	21.537369439157036\\
16	21.847821921505318\\
17	21.842897085463658\\
};
\addlegendentry{Zone 2}
\end{axis}
\end{tikzpicture}%

